The Near-Infrared Surface Brightness Distribution of NGC4696

We present H-band observations of the elliptical galaxy NGC4696, the brightest member of the Centaurus cluster of galaxies. We have measured its light profile, using a two-dimensional fitting algorithm, out to a radius of 180 arcsec (37 h^{-1}_{70} kpc). The profile is well described by a de Vaucouleurs law, with an effective radius of 35.3 +/- 1.0 h^{-1}_{70} kpc. There is no need for the extra free parameter allowed by a Sersic law. Allowing for a variation of 0.3% in the sky level, the profile obtained is compatible with data from 2MASS. The profile shows no sign of either a truncation or an extended halo.

==> NGC4696fig2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{NGC4696fig2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 15}}%
\put(1925,9294){\makebox(0,0)[r]{\strut{} 16}}%
\put(1925,8339){\makebox(0,0)[r]{\strut{} 17}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{} 18}}%
\put(1925,6428){\makebox(0,0)[r]{\strut{} 19}}%
\put(1925,5472){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,4517){\makebox(0,0)[r]{\strut{} 21}}%
\put(1925,3561){\makebox(0,0)[r]{\strut{} 22}}%
\put(1925,2606){\makebox(0,0)[r]{\strut{} 23}}%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 24}}%
\put(2200,1100){\makebox(0,0){\strut{} 10}}%
\put(8176,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\mu$ (mag arcsec$^{-2}$)}}}%
\put(6087,275){\makebox(0,0){\strut{}$r$ (arcsec)}}%
\end{picture}%
\endgroup
\endinput


==> NGC4696fig3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{NGC4696fig3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 15}}%
\put(1925,9294){\makebox(0,0)[r]{\strut{} 16}}%
\put(1925,8339){\makebox(0,0)[r]{\strut{} 17}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{} 18}}%
\put(1925,6428){\makebox(0,0)[r]{\strut{} 19}}%
\put(1925,5472){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,4517){\makebox(0,0)[r]{\strut{} 21}}%
\put(1925,3561){\makebox(0,0)[r]{\strut{} 22}}%
\put(1925,2606){\makebox(0,0)[r]{\strut{} 23}}%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 24}}%
\put(2200,1100){\makebox(0,0){\strut{} 10}}%
\put(8176,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\mu$ (mag arcsec$^{-2}$)}}}%
\put(6087,275){\makebox(0,0){\strut{}$r$ (arcsec)}}%
\end{picture}%
\endgroup
\endinput

